Linear-semiorders and their incomparability graphs

A linear-interval order is the intersection of a linear order and an interval order. For this class of orders, several structural results have been known. This paper introduces a new subclass of linear-interval orders. We call a partial order a \emph{linear-semiorder} if it is the intersection of a linear order and a semiorder. We show a characterization and a polynomial-time recognition algorithm for linear-semiorders. We also prove that being a linear-semiorder is a comparability invariant, showing that incomparability graphs of linear-semiorders can be recognized in polynomial time.

==> figs/P_I/order.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.0, -.5) rectangle (5.0, 4.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=left:$a_1$] (a1) at (0,0) {};
\node [label=left:$a_2$] (a2) at (0,2) {};
\node [label=left:$a_3$] (a3) at (0,4) {};
\node [label=right:$b_1$] (b1) at (2,0) {};
\node [label=below right:$b_2$] (b2) at (2,1) {};
\node [label=left:$b_3$] (b3) at (2,2) {};
\node [label=above right:$b_4$] (b4) at (2,3) {};
\node [label=right:$b_5$] (b5) at (2,4) {};
\node [label=below:$c_1$] (c1) at (4,1) {};
\node [label=above:$c_2$] (c2) at (4,3) {};
\draw [ultra thick] (a1) -- (a2) -- (a3);
\draw [ultra thick] (b1) -- (b2) -- (b3) -- (b4) -- (b5);
\draw [ultra thick] (b2) -- (a2); 
\draw [ultra thick] (a2) -- (b4); 
\draw [ultra thick] (b2) -- (c2);
\draw [ultra thick] (c1) -- (b4);
\end{tikzpicture}


==> figs/P_I/representation.tex <==
\begin{tikzpicture}
\useasboundingbox (-.8, -.5) rectangle (5.8, 4.2);
\draw[ultra thick, ->] (-.8,0) -- (5.8,0) node [below] {};
\foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13}
   \draw (\x*0.4,.2) -- (\x*0.4,0) node[anchor=north] {$\x$};
\node [label=above:$a_1$] (a1) at (1,3.2) {};
\node [label=above:$a_2$] (a2) at (2.6,3.2) {};
\node [label=above:$a_3$] (a3) at (4.2,3.2) {};
\node [label=above:$b_1$] (b1) at (0.2,2.4) {};
\node [label=above:$b_2$] (b2) at (1,2.4) {};
\node [label=above:$b_3$] (b3) at (2.6,2.4) {};
\node [label=above:$b_4$] (b4) at (4.2,2.4) {};
\node [label=above:$b_5$] (b5) at (5,2.4) {};
\node [label=above:$c_1$] (c1) at (1.8,0.8) {};
\node [label=above:$c_2$] (c2) at (3.4,1.6) {};
\draw [ultra thick] ($(a1)-(1,0)$) -- ($(a1)+(1,0)$);
\draw [ultra thick] ($(a2)-(0.2,0)$) -- ($(a2)+(0.2,0)$);
\draw [ultra thick] ($(a3)-(1,0)$) -- ($(a3)+(1,0)$);
\draw [ultra thick] ($(b1)-(0.2,0)$) -- ($(b1)+(0.2,0)$);
\draw [ultra thick] ($(b2)-(0.2,0)$) -- ($(b2)+(0.2,0)$);
\draw [ultra thick] ($(b3)-(1,0)$) -- ($(b3)+(1,0)$);
\draw [ultra thick] ($(b4)-(0.2,0)$) -- ($(b4)+(0.2,0)$);
\draw [ultra thick] ($(b5)-(0.2,0)$) -- ($(b5)+(0.2,0)$);
\draw [ultra thick] ($(c1)-(1.8,0)$) -- ($(c1)+(1.8,0)$);
\draw [ultra thick] ($(c2)-(1.8,0)$) -- ($(c2)+(1.8,0)$);
\end{tikzpicture}


==> figs/S/order.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.7, -.5) rectangle (1.7, 3.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=below:$a$] (a) at (0,0) {};
\node [label=left:$c$] (c) at (-1,1) {};
\node [label=right:$e$] (e) at (1,1) {};
\node [label=left:$f$] (f) at (-1,2) {};
\node [label=right:$b$] (b) at (1,2) {};
\node [label=above:$d$] (d) at (0,3) {};
\draw [ultra thick] (a) -- (e);
\draw [ultra thick] (c) -- (f);
\draw [ultra thick] (c) -- (b);
\draw [ultra thick] (e) -- (f);
\draw [ultra thick] (e) -- (b);
\draw [ultra thick] (f) -- (d);
\draw [ultra thick] (b) -- (d);
\end{tikzpicture}

==> figs/S/representation.tex <==
\begin{tikzpicture}
\useasboundingbox (-.7, -.5) rectangle (6.7, 3.2);
\draw[ultra thick, ->] (-.5,0) -- (6.5,0) node [below] {};
\foreach \x in {0, 1, 2, 3, 4, 5}{
   \draw (\x,.2) -- (\x,0) node[anchor=north] {$\x$};
   \foreach \xx in {0, 1/6, 2/6, 3/6, 4/6, 5/6}
      \draw (\x+\xx,.1) -- (\x+\xx,0);
}
\draw (6,.2) -- (6,0) node[anchor=north] {$6$};
\draw[ultra thick] (0, 0.5) node [left] {$a$} -- (1, 0.5); 
\draw[ultra thick] (1/6, 1.0) node [left] {$c$} -- (2, 1.0); 
\draw[ultra thick] (1+2/6, 1.5) node [left] {$e$} -- (3, 1.5); 
\draw[ultra thick] (3+3/6, 2.0) node [left] {$f$} -- (4, 2.0); 
\draw[ultra thick] (3+4/6, 2.5) node [left] {$b$} -- (5, 2.5); 
\draw[ultra thick] (5+5/6, 3.0) node [left] {$d$} -- (6, 3.0); 
\end{tikzpicture}

==> figs/alternating-cycles/4-cycle.tex <==
\begin{tikzpicture}[shorten >=1pt,shorten <=1pt,->]
\useasboundingbox (-2, -2) rectangle (2, 2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=below:$a_0$] (a0) at (-135:1.5) {};
\node [label=above:$b_0$] (b0) at (135:1.5) {};
\node [label=above:$a_1$] (a1) at (45:1.5) {};
\node [label=below:$b_1$] (b1) at (-45:1.5) {};
\draw [ultra thick] (a0) -- (b0);
\draw [ultra thick] (a1) -- (b1);
\draw [ultra thick,dashed] (b0) -- (a1);
\draw [ultra thick,dashed] (b1) -- (a0);
\end{tikzpicture}

==> figs/alternating-cycles/6-cycle.tex <==
\begin{tikzpicture}[shorten >=1pt,shorten <=1pt,->]
\useasboundingbox (-2, -2) rectangle (2, 2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=right:$a_2$] (a2) at (-30:1.5) {};
\node [label=right:$b_1$] (b1) at (30:1.5) {};
\node [label=above:$a_1$] (a1) at (90:1.5) {};
\node [label=left:$b_0$] (b0) at (150:1.5) {};
\node [label=left:$a_0$] (a0) at (210:1.5) {};
\node [label=below:$b_2$] (b2) at (270:1.5) {};
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt] (a2) -- (b0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt] (a0) -- (b1);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt] (a1) -- (b2);
\draw [ultra thick] (a0) -- (b0);
\draw [ultra thick] (a1) -- (b1);
\draw [ultra thick] (a2) -- (b2);
\draw [ultra thick,dashed] (b0) -- (a1);
\draw [ultra thick,dashed] (b1) -- (a2);
\draw [ultra thick,dashed] (b2) -- (a0);
\end{tikzpicture}

==> figs/alternating-cycles/8-cycle.tex <==
\begin{tikzpicture}[shorten >=1pt,shorten <=1pt,->]
\useasboundingbox (-2, -2) rectangle (2, 2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=right:$a_3$] (a3) at (22.5:1.5) {};
\node [label=right:$b_3$] (b3) at (-22.5:1.5) {};
\node [label=above:$a_2$] (a2) at (90+22.5:1.5) {};
\node [label=above:$b_2$] (b2) at (90-22.5:1.5) {};
\node [label=left:$a_1$] (a1) at (180+22.5:1.5) {};
\node [label=left:$b_1$] (b1) at (180-22.5:1.5) {};
\node [label=below:$a_0$] (a0) at (270+22.5:1.5) {};
\node [label=below:$b_0$] (b0) at (270-22.5:1.5) {};
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (a0) -- (b2);
%\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (a0) -- (a2);
%\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (b0) -- (b2);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (b0) -- (a2);
\draw [ultra thick] (a0) -- (b0);
\draw [ultra thick] (a1) -- (b1);
\draw [ultra thick] (a2) -- (b2);
\draw [ultra thick] (a3) -- (b3);
\draw [ultra thick,dashed] (b0) -- (a1);
\draw [ultra thick,dashed] (b1) -- (a2);
\draw [ultra thick,dashed] (b2) -- (a3);
\end{tikzpicture}

==> figs/chevron/order.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -.5) rectangle (2.5, 3.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=below:$a$] (a) at (0,0) {};
\node [label=left:$b$] (b) at (-2,1) {};
\node [label=below:$c$] (c) at (0,2) {};
\node [label=right:$e$] (e) at (2,1) {};
\node [label=left:$d$] (d) at (-2,3) {};
\node [label=right:$f$] (f) at (2,3) {};
\draw [ultra thick] (a) -- (b);
\draw [ultra thick] (a) -- (e);
\draw [ultra thick] (c) -- (d);
\draw [ultra thick] (c) -- (f);
\draw [ultra thick] (b) -- (d);
\draw [ultra thick] (e) -- (f);
\end{tikzpicture}

==> figs/chevron/representation.tex <==
\begin{tikzpicture}
\useasboundingbox (-.5, -.5) rectangle (8.5, 3.2);
\node [coordinate,label=above:$a$] (a) at (1.2,2.5) {};
\node [coordinate,label=above:$b$] (b) at (2.4,2.5) {};
\node [coordinate,label=above:$c$] (c) at (3.6,2.5) {};
\node [coordinate,label=above:$d$] (d) at (4.8,2.5) {};
\node [coordinate,label=above:$e$] (e) at (6.0,2.5) {};
\node [coordinate,label=above:$f$] (f) at (7.2,2.5) {};
\filldraw[fill=gray,draw=black,opacity=.5] (a)--(1.6,0)--(0.4,0)--cycle;
\filldraw[fill=gray,draw=black,opacity=.5] (b)--(5.6,0)--(4.4,0)--cycle;
\filldraw[fill=gray,draw=black,opacity=.5] (c)--(2.4,0)--(1.2,0)--cycle;
\filldraw[fill=gray,draw=black,opacity=.5] (d)--(7.2,0)--(6.0,0)--cycle;
\filldraw[fill=gray,draw=black,opacity=.5] (e)--(3.2,0)--(2.0,0)--cycle;
\filldraw[fill=gray,draw=black,opacity=.5] (f)--(4.8,0)--(3.6,0)--cycle;
\node [label=right:$L_1$] (L1) at (7.6,2.5) {};
\node [label=right:$L_2$] (L2) at (7.6,0) {};
\draw [->,ultra thick] (0,2.5)--(L1);
\draw [->,ultra thick] (0,0)--(L2);
\end{tikzpicture}

==> figs/forbidden/2+2.tex <==
\begin{tikzpicture}[->]
\useasboundingbox (-1.5, -.2) rectangle (3.5, 4.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=left:$x$] (x) at (0,1) {};
\node [label=left:$y$] (y) at (0,3) {};
\node [label=right:$z$] (z) at (2,1) {};
\node [label=right:$w$] (w) at (2,3) {};
\draw [ultra thick] (x) -- (y);
\draw [ultra thick] (z) -- (w);
\draw [thick,dashed, shorten >=1pt] (x) -- (w);
\draw [thick,dashed, shorten >=1pt] (z) -- (y);
\end{tikzpicture}


==> figs/forbidden/3+1.tex <==
\begin{tikzpicture}[->]
\useasboundingbox (-1.5, -.2) rectangle (3.5, 4.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=left:$x$] (x) at (0,0) {};
\node [label=left:$y$] (y) at (0,2) {};
\node [label=left:$z$] (z) at (0,4) {};
\node [label=right:$w$] (w) at (2,2) {};
\draw [ultra thick] (x) -- (y);
\draw [ultra thick] (y) -- (z);
\draw [thick,dashed, shorten >=1pt] (x) -- (w);
\draw [thick,dashed, shorten >=1pt] (w) -- (z);
\end{tikzpicture}


==> figs/forbidden/cpc.tex <==
\begin{tikzpicture}
\useasboundingbox (-.5, -.5) rectangle (2.5, 1);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=below:$u$] (x) at (0,0) {};
\node [label=below:$v$] (y) at (1,0) {};
\node [label=below:$x$] (z) at (2,0) {};
\draw [ultra thick,dashed] (x) -- (y);
\draw [ultra thick,dashed] (y) -- (z);
\draw [ultra thick] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> figs/forbidden/k1.tex <==
\begin{tikzpicture}
\useasboundingbox (-.5, -.5) rectangle (3.5, 1);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=below:$u$] (x) at (0,0) {};
\node [label=below:$v$] (y) at (1,0) {};
\node [label=below:$w$] (z) at (2,0) {};
\node [label=below:$x$] (w) at (3,0) {};
\draw [ultra thick] (x) to [out=60, in=120] (z);
\draw [ultra thick] (z) to (w);
\draw [ultra thick,dashed] (x) to (y);
\draw [ultra thick,dashed] (y) to [out=60, in=120] (w);
\end{tikzpicture}


==> figs/forbidden/k2.tex <==
\begin{tikzpicture}
\useasboundingbox (-.5, -.5) rectangle (3.5, 1);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=below:$u$] (x) at (0,0) {};
\node [label=below:$v$] (y) at (1,0) {};
\node [label=below:$w$] (z) at (2,0) {};
\node [label=below:$x$] (w) at (3,0) {};
\draw [ultra thick,dashed] (x) to [out=60, in=120] (z);
\draw [ultra thick,dashed] (z) to (w);
\draw [ultra thick] (x) to (y);
\draw [ultra thick] (y) to [out=60, in=120] (w);
\end{tikzpicture}


==> figs/forbidden/p1.tex <==
\begin{tikzpicture}
\useasboundingbox (-.5, -.5) rectangle (3.5, 1);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=below:$u$] (x) at (0,0) {};
\node [label=below:$v$] (y) at (1,0) {};
\node [label=below:$w$] (z) at (2,0) {};
\node [label=below:$x$] (w) at (3,0) {};
\draw [ultra thick] (x) to [out=60, in=120] (z);
\draw [ultra thick] (y) to [out=60, in=120] (w);
\draw [ultra thick,dashed] (x) to [out=60, in=120] (w);
\draw [ultra thick,dashed] (y) to (z);
\end{tikzpicture}


==> figs/forbidden/p2.tex <==
\begin{tikzpicture}
\useasboundingbox (-.5, -.5) rectangle (3.5, 1);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=below:$u$] (x) at (0,0) {};
\node [label=below:$v$] (y) at (1,0) {};
\node [label=below:$w$] (z) at (2,0) {};
\node [label=below:$x$] (w) at (3,0) {};
\draw [ultra thick,dashed] (x) to [out=60, in=120] (z);
\draw [ultra thick,dashed] (y) to [out=60, in=120] (w);
\draw [ultra thick] (x) to [out=60, in=120] (w);
\draw [ultra thick] (y) to (z);
\end{tikzpicture}


==> figs/intransitivity.tex <==
\begin{tikzpicture}[->]
\useasboundingbox (-0.5, -.2) rectangle (4.5, 4.2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=6pt,
                        inner sep=0pt]
\node [label=above left:$x$] (x) at (0,2) {};
\node [label=above right:$y$] (y) at (2,2) {};
\node [label=above right:$z$] (z) at (4,2) {};
\node [] (u) at (2,0) {};
\node [] (v) at (2,4) {};
\draw [ultra thick] (u) -- (y);
\draw [ultra thick] (y) -- (v);
\draw [thick,dashed, shorten >=1pt] (u) -- (x);
\draw [thick,dashed, shorten >=1pt] (y) -- (x);
\draw [thick,dashed, shorten >=1pt] (v) -- (x);
\draw [thick,dashed, shorten >=7pt,shorten <=7pt] (z) to [in=-30, out=210] (x);
\draw [thick,dashed] (z) -- (u);
\draw [thick,dashed] (z) -- (y);
\draw [thick,dashed] (z) -- (v);
\end{tikzpicture}


==> figs/lemma3/case11.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v) -- (b);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (b) -- (a);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (a);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (w) -- (d);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (d) -- (c);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (c);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (w) -- (c);
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (v) -- (a);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-,bend right=30] (u) to (c);
\end{tikzpicture}

==> figs/lemma3/case12.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v) -- (b);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (b) -- (a);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (a);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (c) -- (v);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (w) -- (d);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (c) -- (d);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (c) -- (b);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-,bend right=30] (u) to (c);
\end{tikzpicture}

==> figs/lemma3/case13.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v) -- (b);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (b) -- (a);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (a);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (d) -- (c);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (c) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (d) -- (w);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (c) -- (b);
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (d) -- (v);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-,bend right=30] (u) to (c);
\end{tikzpicture}

==> figs/lemma3/case21.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (a) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v) -- (b);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (a) -- (b);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (w) -- (d);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (d) -- (c);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (c);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (w) -- (c);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (a) -- (c);
\end{tikzpicture}

==> figs/lemma3/case22.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (a) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v) -- (b);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (a) -- (b);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (c) -- (v);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (w) -- (d);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (c) -- (d);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (c) -- (b);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-,bend right=15] (a) to (d);
\end{tikzpicture}

==> figs/lemma3/case23.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (a) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v) -- (b);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (a) -- (b);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (d) -- (c);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (c) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (d) -- (w);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (c) -- (b);
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (d) -- (v);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-,bend right=30] (u) to (c);
\end{tikzpicture}

==> figs/lemma3/case31.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (b) -- (a);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (a) -- (u);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (b) -- (v);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (w) -- (d);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (d) -- (c);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (c);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (b) -- (u);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (b) -- (d);
\end{tikzpicture}

==> figs/lemma3/case32.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (b) -- (a);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (a) -- (u);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (b) -- (v);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (c) -- (v);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (w) -- (d);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (c) -- (d);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (b) -- (u);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (b) -- (d);
\end{tikzpicture}

==> figs/lemma3/case33.tex <==
\begin{tikzpicture}
\useasboundingbox (-2.5, -1.5) rectangle (2.5, 1.5);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$u$] (u) at (-1,  1) {};
\node [label=above:$v$] (v) at ( 0,  0) {};
\node [label=above:$w$] (w) at ( 1,  1) {};
\node [label=left :$a$] (a) at (-2,  0) {};
\node [label=below:$b$] (b) at (-1, -1) {};
\node [label=below:$c$] (c) at ( 1, -1) {};
\node [label=right:$d$] (d) at ( 2,  0) {};
%%%%% Edges
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (w) -- (u);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (b) -- (a);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (a) -- (u);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (b) -- (v);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (d) -- (c);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (c) -- (v);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (d) -- (w);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (d) -- (v);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-,bend right=30] (b) to (w);
\end{tikzpicture}

==> figs/lemma3/type1.tex <==
\begin{tikzpicture}[shorten >=1pt,shorten <=1pt,->]
\useasboundingbox (-2, -2) rectangle (2, 2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$x$] (v0) at (135:1.5) {};
\node [label=above:$y$] (v1) at (45:1.5) {};
\node [label=below:$z$] (v2) at (-45:1.5) {};
\node [label=below:$w$] (v3) at (-135:1.5) {};
\draw [ultra thick,dashed] (v0) -- (v1);
\draw [ultra thick] (v1) -- (v2);
\draw [ultra thick] (v2) -- (v3);
\draw [ultra thick,dashed,shorten >=5pt,shorten <=5pt] (v0) -- (v2);
\draw [ultra thick,dashed] (v0) -- (v3);
\end{tikzpicture}

==> figs/lemma3/type2.tex <==
\begin{tikzpicture}[shorten >=1pt,shorten <=1pt,->]
\useasboundingbox (-2, -2) rectangle (2, 2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$x$] (v0) at (135:1.5) {};
\node [label=above:$y$] (v1) at (45:1.5) {};
\node [label=below:$z$] (v2) at (-45:1.5) {};
\node [label=below:$w$] (v3) at (-135:1.5) {};
\draw [ultra thick] (v3) -- (v0);
\draw [ultra thick,dashed] (v0) -- (v1);
\draw [ultra thick] (v1) -- (v2);
\draw [ultra thick,dashed,shorten >=5pt,shorten <=5pt] (v0) -- (v2);
\draw [ultra thick,dashed,shorten >=5pt,shorten <=5pt] (v3) -- (v1);
\draw [ultra thick,dashed] (v3) -- (v2);
\end{tikzpicture}

==> figs/lemma3/type3.tex <==
\begin{tikzpicture}[shorten >=1pt,shorten <=1pt,->]
\useasboundingbox (-2, -2) rectangle (2, 2);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=above:$x$] (v0) at (135:1.5) {};
\node [label=above:$y$] (v1) at (45:1.5) {};
\node [label=below:$z$] (v2) at (-45:1.5) {};
\node [label=below:$w$] (v3) at (-135:1.5) {};
\draw [ultra thick,dashed] (v0) -- (v1);
\draw [ultra thick] (v3) -- (v0);
\draw [ultra thick] (v2) -- (v3);
\draw [ultra thick,dashed,shorten >=5pt,shorten <=5pt] (v3) -- (v1);
\draw [ultra thick,dashed] (v2) -- (v1);
\end{tikzpicture}

==> figs/lemma4/A1.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$w$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$x$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v3) -- (x);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (v4);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (y) -- (x);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=15] (v2) to (x);
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=15] (y) to (v5);
\end{tikzpicture}

==> figs/lemma4/A2.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$x$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$y$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (y);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (v4);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=40] (x) to (v5);
\end{tikzpicture}

==> figs/lemma4/A2s.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$x$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$y$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v4) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (y);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (v4);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->,bend right=15] (x) to (v2);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=40] (x) to (v5);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v5) -- (v3);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (x);
\draw [thick,dashed,color=gray,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
\end{tikzpicture}

==> figs/lemma4/A3.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$y$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$z$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v3) -- (x);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (y);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (y);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=10pt,shorten <=7pt,->,bend left=40] (v2) to (y);
\end{tikzpicture}

==> figs/lemma4/A3s.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$y$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$z$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v3) -- (x);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (y);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v5) -- (v3);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->,bend right=15] (v5) to (y);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=10pt,shorten <=7pt,->,bend left=40] (v2) to (y);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v4) -- (v2);
\draw [thick,dashed,color=gray,shorten >=10pt,shorten <=7pt,->] (y) -- (v1);
\draw [thick,dashed,color=gray,shorten >=1pt,shorten <=1pt,->] (v4) -- (y);
\end{tikzpicture}

==> figs/lemma4/A4.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above right:$x$] (x) at ($0.5*(v3) + 0.5*(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (x);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (x) -- (v1);
\end{tikzpicture}

==> figs/lemma4/A4s.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above right:$x$] (x) at ($0.5*(v3) + 0.5*(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v5) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=7pt,->,bend right=30] (v5) to (x);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v5);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (x) -- (v1);
\end{tikzpicture}

==> figs/lemma4/A5.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above right:$y$] (x) at ($0.5*(v3) + 0.5*(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (x);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (x);
\end{tikzpicture}

==> figs/lemma4/A5s.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above right:$y$] (x) at ($0.5*(v3) + 0.5*(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v4) -- (v2);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=1pt,->, bend right=30] (x) to (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (x);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v2) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (x);
\end{tikzpicture}

==> figs/lemma4/A6.tex <==
\begin{tikzpicture}
\useasboundingbox (-3, -2) rectangle (2, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=right:$v_0$] (v0) at (-30:1.5) {};
\node [label=right:$v_1$] (v1) at ( 30:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at (150:1.5) {};
\node [label=below:$v_4$] (v4) at (210:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=left :$v$] (x) at ($(v3) - (1.5, 0)$) {};
\node [label=left :$u$] (y) at ($(v4) - (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (x);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v4);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (y);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (y) -- (v3);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v4) -- (x);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (y) -- (v1);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (x) -- (v0);
\end{tikzpicture}

==> figs/lemma4/B1.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$w$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$x$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v3) -- (x);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (v4);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (y) -- (x);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v1);
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=30] (y) to (v5);
\end{tikzpicture}

==> figs/lemma4/B2.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$x$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$y$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (y);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (v4);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=40] (x) to (v5);
\end{tikzpicture}

==> figs/lemma4/B3.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$y$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$z$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v3) -- (x);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (y);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (y);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v1);
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (y);
\end{tikzpicture}

==> figs/lemma4/B3s.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above:$y$] (x) at ($(v3) + (1.5, 0)$) {};
\node [label=below:$z$] (y) at ($(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v3) -- (x);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (y);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->,bend right=15] (v5) to (y);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v5) -- (v3);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (y);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v1);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=10pt,shorten <=7pt,->] (y) -- (v1);
\draw [thick,dashed,color=gray,shorten >=1pt,shorten <=1pt,->] (v4) -- (y);
\end{tikzpicture}

==> figs/lemma4/B4.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above right:$x$] (x) at ($0.5*(v3) + 0.5*(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (x);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (x) -- (v1);
\end{tikzpicture}

==> figs/lemma4/B4s.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above right:$x$] (x) at ($0.5*(v3) + 0.5*(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=7pt,->,bend right=30] (v5) to (x);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v5) -- (v3);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v5);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (x) -- (v1);
\end{tikzpicture}

==> figs/lemma4/B5.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (3, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (v0) at (210:1.5) {};
\node [label=left :$v$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=above:$v_3$] (v3) at ( 30:1.5) {};
\node [label=below:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
\node [label=above right:$y$] (x) at ($0.5*(v3) + 0.5*(v4) + (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (x);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (x) -- (v3);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (x);
\end{tikzpicture}

==> figs/lemma4/B6.tex <==
\begin{tikzpicture}
\useasboundingbox (-3.5, -2) rectangle (2, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]

\node [label=below:$v_0$] (v0) at (210:1.5) {};
\node [label=below:$v_1$] (v1) at (-90:1.5) {};
\node [label=right:$v_2$] (v2) at (-30:1.5) {};
\node [label=right:$v_3$] (v3) at ( 30:1.5) {};
\node [label=above:$v_4$] (v4) at ( 90:1.5) {};
\node [label=above:$v_5$] (v5) at (150:1.5) {};
\node [label=left :$v$] (x) at ($(v5) - (1.5, 0)$) {};
\node [label=left :$u$] (y) at ($(v0) - (1.5, 0)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (x);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (x) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v5) -- (v0);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (y);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (y) -- (v5);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v0) -- (x);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v5) -- (v3);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v4) -- (v1);
\end{tikzpicture}

==> figs/lemma4/B7.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (5, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (y) at (210:1.5) {};
\node [label=left :$v$] (z) at (150:1.5) {};
\node [label=above:$u_2$] (w) at ( 90:1.5) {};
\node [label=above:$u_3$] (v3) at ( 30:1.5) {};
\node [label=below:$u_4$] (v2) at (-30:1.5) {};
\node [label=below:$u_5$] (x) at (-90:1.5) {};
\node [label=above:$v_4$] (v4) at ($(v2) + (30:1.5) + ( 90:1.5)$) {};
\node [label=right:$v_5$] (v5) at ($(v2) + (30:1.5) + ( 30:1.5)$) {};
\node [label=right:$v_0$] (v0) at ($(v2) + (30:1.5) + (-30:1.5)$) {};
\node [label=below:$v_1$] (v1) at ($(v2) + (30:1.5) + (-90:1.5)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (z);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (z) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (x);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (y) -- (x);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (x);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (y) -- (v5);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (z) -- (v4);
\end{tikzpicture}

==> figs/lemma4/B7s.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (5, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (y) at (210:1.5) {};
\node [label=left :$v$] (z) at (150:1.5) {};
\node [label=above:$u_2$] (w) at ( 90:1.5) {};
\node [label=above:$u_3$] (v3) at ( 30:1.5) {};
\node [label=below:$u_4$] (v2) at (-30:1.5) {};
\node [label=below:$u_5$] (x) at (-90:1.5) {};
\node [label=above:$v_4$] (v4) at ($(v2) + (30:1.5) + ( 90:1.5)$) {};
\node [label=right:$v_5$] (v5) at ($(v2) + (30:1.5) + ( 30:1.5)$) {};
\node [label=right:$v_0$] (v0) at ($(v2) + (30:1.5) + (-30:1.5)$) {};
\node [label=below:$v_1$] (v1) at ($(v2) + (30:1.5) + (-90:1.5)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=7pt,shorten <=7pt,->] (v1) -- (x);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (x) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (y) -- (z);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (z) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (w);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (x);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (y) -- (x);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=14pt,shorten <=7pt,->] (v0) -- (x);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (y) -- (v5);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,-] (z) -- (v4);
\end{tikzpicture}

==> figs/lemma4/B8.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (5, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (u) at (210:1.5) {};
\node [label=left :$v$] (v) at (150:1.5) {};
\node [label=above:$u_2$] (u2) at ( 90:1.5) {};
\node [label=above:$v_4$] (v4) at ( 30:1.5) {};
\node [label=below:$u_4$] (v3) at (-30:1.5) {};
\node [label=below:$u_5$] (u5) at (-90:1.5) {};
\node [label=above:$u_3$] (v5) at ($(v3) + (30:1.5) + ( 90:1.5)$) {};
\node [label=right:$v_0$] (v0) at ($(v3) + (30:1.5) + ( 30:1.5)$) {};
\node [label=right:$v_1$] (v1) at ($(v3) + (30:1.5) + (-30:1.5)$) {};
\node [label=below:$v_2$] (v2) at ($(v3) + (30:1.5) + (-90:1.5)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v) -- (u2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=7pt,->] (v5) -- (u2);%
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v3) -- (v5);%
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v3) -- (u5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (u5);
%
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,-] (v4) -- (v3);%
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=15,-] (u) to (v1);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=15,-] (v0) to (v);
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (v2);
\end{tikzpicture}

==> figs/lemma4/B8s.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (5, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$u$] (u) at (210:1.5) {};
\node [label=left :$v$] (v) at (150:1.5) {};
\node [label=above:$u_2$] (u2) at ( 90:1.5) {};
\node [label=above:$v_4$] (v4) at ( 30:1.5) {};
\node [label=below:$u_4$] (u4) at (-30:1.5) {};
\node [label=below:$u_5$] (v3) at (-90:1.5) {};
\node [label=above:$u_3$] (v5) at ($(u4) + (30:1.5) + ( 90:1.5)$) {};
\node [label=right:$v_0$] (v0) at ($(u4) + (30:1.5) + ( 30:1.5)$) {};
\node [label=right:$v_1$] (v1) at ($(u4) + (30:1.5) + (-30:1.5)$) {};
\node [label=below:$v_2$] (v2) at ($(u4) + (30:1.5) + (-90:1.5)$) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (u) -- (v);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v) -- (u2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=7pt,->] (v5) -- (u2);%
\draw [ultra thick,dashed,shorten >=7pt,shorten <=1pt,->] (u4) -- (v5);%
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (u4) -- (u5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (u) -- (u5);
%
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=7pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=7pt,-] (v3) -- (v4);%
\draw [ultra thick,dashed,shorten >=13pt,shorten <=7pt,->] (v3) -- (v5);%
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=15,-] (u) to (v1);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->,bend left=15,-] (v0) to (v);
\end{tikzpicture}

==> figs/obstructions/regular.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (2, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$v_0$] (v0) at (210:1.5) {};
\node [label=left :$v_1$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=right:$v_3$] (v3) at ( 30:1.5) {};
\node [label=right:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v2) -- (v3);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v2) -- (v1);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
%%%%% Edges (gray)
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v5) -- (v2);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v5) -- (v3);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v4) -- (v2);
%
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v5);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (v4);
%
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v1);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v2) -- (v0);
\end{tikzpicture}

==> figs/obstructions/skewed.tex <==
\begin{tikzpicture}
\useasboundingbox (-2, -2) rectangle (2, 2);
%%%%% Nodes
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,
                        inner sep=0pt]
\node [label=left :$v_0$] (v0) at (210:1.5) {};
\node [label=left :$v_1$] (v1) at (150:1.5) {};
\node [label=above:$v_2$] (v2) at ( 90:1.5) {};
\node [label=right:$v_3$] (v3) at ( 30:1.5) {};
\node [label=right:$v_4$] (v4) at (-30:1.5) {};
\node [label=below:$v_5$] (v5) at (-90:1.5) {};
%%%%% Edges
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v0) -- (v1);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v1) -- (v2);
\draw [ultra thick,shorten >=1pt,shorten <=1pt,->] (v4) -- (v5);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v3) -- (v2);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v4) -- (v3);
\draw [ultra thick,dashed,shorten >=1pt,shorten <=1pt,->] (v0) -- (v5);
\draw [ultra thick,dashed,shorten >=7pt,shorten <=7pt,->] (v5) -- (v3);
%%%%% Edges (gray)
\draw [thick,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (v2);
%
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v0);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v3) -- (v1);
%
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v4);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v1) -- (v5);
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v0) -- (v4);
%
\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt,->] (v2) -- (v5);
%\draw [thick,dashed,color=gray,shorten >=7pt,shorten <=7pt] (v5) -- (v3);
\end{tikzpicture}
